Hardware Implementation of Projection-Aggregation Decoders for Reed-Muller Codes

This paper presents the hardware implementation of two variants of projection-aggregation-based decoding of Reed-Muller (RM) codes, namely unique projection aggregation (UPA) and collapsed projection aggregation (CPA). Our study focuses on introducing hardware architectures for both UPA and CPA. Through thorough analysis and experimentation, we observe that the hardware implementation of UPA exhibits superior resource usage and reduced energy consumption compared to CPA for the vanilla IPA decoder. This finding underscores a critical insight: software optimizations, in isolation, may not necessarily translate into hardware cost-effectiveness.

==> results/ILPpareto.tex <==
\begin{tikzpicture}[spy using outlines={magnification=4,circle,size=1.2cm, black,connect spies}]
		\begin{groupplot}[group style={group name=ILPpareto, group size= 2 by 1, horizontal sep=10pt, vertical sep=5pt},
			footnotesize,
			height=.575\columnwidth,  width=.50\columnwidth,
			xlabel= {Number of PUs},
%			tick align=inside,
			grid=both, grid style={gray!30},
			/pgfplots/table/ignore chars={|},
			]



%-- RM(3,6) ------------------------------------------
			\nextgroupplot[ylabel= Latency (cc), ytick pos=left, y label style={at={(axis description cs:-0.20,.5)},anchor=south},
			colormap/jet,
    		point meta min=0,
    		point meta max=4,
    		colorbar,
    		colorbar style={
	        width=0.1cm,
	        yticklabels=\empty,
	        ytick = \empty,
%        	yticklabel style={
%            	/pgf/number format/fixed,
%            	/pgf/number format/precision=0
%        		},
        	at={(1.02,0.5)}, anchor=west % Adjust the position of the color bar
    		},
    		xmin=0, xmax=70, xtick={0,10,30,50,70},
    		ymin=0, ymax=600,
    		]
    		
\coordinate (pl1) at (axis cs: 24,48);
\coordinate (pl2) at (axis cs: 48,400);
\spy on (pl1) in node[fill=white] at (pl2);


\addplot[scatter, scatter src=explicit, mark=diamond*, mark size=2,colorbar=false] table[x=numProcessors, y=latency, meta=log2numGroups,colorbar= false] {
numProcessors  latency numGroups  log2numGroups
%2				1028	1
4				524		1			0
8				272     1			0
16				146     1			0	
32				83      1			0
64    			52	    2			1
%128				37		4	
};\label{pareto:IPA}

\addplot[scatter,  scatter src=explicit, mark= square, mark size=1.5] table[x=numProcessors, y=latency, meta=log2numGroups] {
numProcessors  latency numGroups   log2numGroups
4				279		2			1
6      			147 	2			1    
12				85		4			2
12      		81		2			1
24				50		4			2
24				47		2			1
48				35		8			3
48				33		4			2
66		    	25		16			4
%89				25		8
};
         
\coordinate (top) at (rel axis cs:0,1);
%-- RM(3,7) ------------------------------------------

\nextgroupplot[yticklabels=\empty,
			   colormap/jet,
    		point meta min=0,
    		point meta max=4,
    		colorbar,
    		colorbar style={
    		ylabel=Number of second-order decoders,
    		ylabel style={
%    		font = \tiny,
        	yshift=4pt, % Adjust the value to decrease the space
    		},
	        width=0.1cm,
	        ytick = {0,1,2,3,4},
	        yticklabels = {1,2,4,8,16},
%        	yticklabel style={
%            	/pgf/number format/fixed,
%            	/pgf/number format/precision=0
%        		},
        	at={(1.02,0.5)}, anchor=west % Adjust the position of the color bar
    		},
    		xmin=0, xmax=130, xtick={0,40,70,100,130},
    		ymin=0, ymax=600,
    		]

\coordinate (p21) at (axis cs: 24,150);
\coordinate (p22) at (axis cs: 80,400);
\spy on (p21) in node[fill=white] at (p22);

\coordinate (bot) at (rel axis cs:1,0);


\addplot[scatter,  scatter src=explicit, mark=diamond*, mark size=2,colorbar=false] table[x=numProcessors, y=latency, meta=log2numGroups,colorbar= false] {
numProcessors  latency numGroups	log2numGroups
%8				1040     1
16				532      1				0
32				276      1				0
64    			148		 1				0
128   			84		 2				1
};


\addplot[scatter,  scatter src=explicit, mark= square, mark size=1.5] table[x=numProcessors, y=latency, meta=log2numGroups] {
numProcessors 	latency	 numGroups		log2numGroups
     6          536			2				1	
    13   		284			4				2
    12   		276			2				1
    25   		150			4    		    2
    25   		158			8				3     
    24   		146			2				1
    49    		87			8				3
    48    		83			4				2    
    48    		81			2				1
    92    		56			16				4
    96    		52			4    		    2
    89    		50			4				2
%   173    		40			32
};\label{pareto:IUPA}

		\end{groupplot}
		\node[below = 0.8cm of ILPpareto c1r1.south] {(a) \footnotesize RM$(6,3)$ };
		\node[below = 0.8cm of ILPpareto c2r1.south] {(b) \footnotesize RM$(7,3)$};
%		\node[below = 1.2cm of ILPpareto c1r1.south] {\footnotesize $RM(6,3)$};
%		\node[below = 1.2cm of ILPpareto c2r1.south] {\footnotesize $RM(7,3)$};
		\path (top|-current bounding box.north) -- coordinate(legendpos) (bot|-current bounding box.north);
		\matrix[
		matrix of nodes,
		anchor=south,
		draw,
		inner sep=0.1em,
		draw,
		column 1/.style={anchor=base west},
    	column 2/.style={anchor=base west},
    	column 3/.style={anchor=base west},
    	column 4/.style={anchor=base west},
		]at(legendpos)
		{
			\ref{pareto:IPA}& \footnotesize IPA &[10pt]
			\ref{pareto:IUPA}& \footnotesize IUPA  \\
			};
	\end{tikzpicture}


==> results/cpa_fixed.tex <==
\begin{tikzpicture}[spy using outlines={magnification=3,circle,size=1.25cm, black,connect spies}]
		\begin{groupplot}[group style={group name=fer_queries, group size= 2 by 1, horizontal sep=10pt, vertical sep=5pt},
			footnotesize,
			height=.65\columnwidth,  width=.575\columnwidth,
			xlabel=Eb\slash No dB,%$\frac{E_b}{N_0}$ (dB),
			ymode=log,
			tick align=inside,
			grid=both, grid style={gray!30},
			/pgfplots/table/ignore chars={|},
			]


%-- RM(3,6) ------------------------------------------
			\nextgroupplot[ylabel= FER, ytick pos=left, y label style={at={(axis description cs:-0.20,.5)},anchor=south},ymin=1e-5, ymax = 1e-1,xmin=3.25, xmax=5.25, xtick={2.5,3,3.5,4,4.5,5}]


%--SIPA_Quant(3,2)_offset(0)_itrs(2)
\addplot[ color=black ,mark=diamond* ] coordinates {
( 3.25, 0.02052507)
( 3.50, 0.01136313)
( 3.75, 0.00606600)
( 4.00, 0.00310400)
( 4.25, 0.00141200)
( 4.50, 0.00068900)
( 4.75, 0.00029100)
( 5.00, 0.00011200)
( 5.25, 0.00003500)
( 5.50, 0.00000800)
};\label{gp:quant32}

	
%--SCL_CRC(11)_list(32)
\addplot[ color=dgreen ,mark=pentagon ] coordinates {
( 3.25, 0.05451374)
( 3.50, 0.03326680)
( 3.75, 0.01769191)
( 4.00, 0.00885183)
( 4.25, 0.00434582)
( 4.50, 0.00189399)
( 4.75, 0.00079800)
( 5.00, 0.00029000)
( 5.25, 0.00010500)
};\label{gp:scl32}

%--SCL_CRC(11)_list(16)
\addplot[ color=dgreen ,mark=triangle ] coordinates {
( 3.25, 0.08125457)
( 3.50, 0.05296330)
( 3.75, 0.02964544)
( 4.00, 0.01706659)
( 4.25, 0.00845173)
( 4.50, 0.00412150)
( 4.75, 0.00195578)
( 5.00, 0.00076100)
( 5.25, 0.00029500)
};\label{gp:scl16}

%%--minSCL_MinSumCRC(11)_list(8)
%\addplot[ color=dgreen ,mark=square,mark options={scale=0.7} ] coordinates {
%( 3.25, 0.12333498)
%( 3.50, 0.08594757)
%( 3.75, 0.05120066)
%( 4.00, 0.03260196)
%( 4.25, 0.01744683)
%( 4.50, 0.00929083)
%( 4.75, 0.00454254)
%( 5.00, 0.00202140)
%};\label{gp:scl8}


%--SCL_CRC(11)_list(64)_itrs(3)
\addplot[ color=dgreen ,mark=star ] coordinates {
( 3.25, 0.03554671)
( 3.50, 0.01994575)
( 3.75, 0.01046704)
( 4.00, 0.00537355)
( 4.25, 0.00251393)
( 4.50, 0.00108300)
( 4.75, 0.00047000)
( 5.00, 0.00017600)
( 5.25, 0.00005500)
};\label{gp:scl64}

			\coordinate (top) at (rel axis cs:0,1);
%-- RM(2,7) ------------------------------------------

%			\nextgroupplot[ ytick pos=right,y label style={at={(axis description cs:1.37,.5)},anchor=south},ymin=1e-4, ymax = 1]		
\nextgroupplot[yticklabels=\empty,ymin=1e-5, ymax = 1e-1,xmin=1.5, xmax=4, xtick={1.5,2,2.5,3,3.5,4}]
%\label{fig:ipa_polar7_2}
\coordinate (bot) at (rel axis cs:1,0);


\coordinate (pr1) at (axis cs: 3,8e-4);
\coordinate (pr2) at (axis cs: 2.25,1e-4);
\spy on (pr1) in node[fill=white] at (pr2);

%--SIPA_Quant(3,2)_offset(0)_itrs(2)
\addplot[ color=black ,mark=diamond* ] coordinates {
( 1.50, 0.03700962)
( 1.75, 0.02334104)
( 2.00, 0.01354646)
( 2.25, 0.00731149)
( 2.50, 0.00383864)
( 2.75, 0.00195996)
( 3.00, 0.00090700)
( 3.25, 0.00034200)
( 3.50, 0.00014500)
( 3.75, 0.00005200)
( 4.00, 0.00001600)
};

%--SCL_CRC(11)_list(32)
\addplot[ color=dgreen ,mark=pentagon ] coordinates {
( 1.50, 0.05754000)
( 1.75, 0.03632000)
( 2.00, 0.02022000)
( 2.25, 0.01170000)
( 2.50, 0.00575000)
( 2.75, 0.00258000)
( 3.00, 0.00113000)
( 3.25, 0.00042700)
( 3.50, 0.00017200)
( 3.75, 0.00005700)
( 4.00, 0.00001900)
};%\label{gp:plot2}


%%--minSCL_MinSumCRC(11)_list(8)
%\addplot[ color=dgreen ,mark=square,mark options={scale=0.7} ] coordinates {
%( 1.50, 0.12269186)
%( 1.75, 0.08382000)
%( 2.00, 0.05456000)
%( 2.25, 0.03361000)
%( 2.50, 0.01949000)
%( 2.75, 0.01043000)
%( 3.00, 0.00531000)
%( 3.25, 0.00247574)
%( 3.50, 0.00129983)
%( 3.75, 0.00045192)
%( 4.00, 0.00023434)
%};%\label{gp:plot11}



%%--SCL_CRC(11)_list(16)_itrs(4)
\addplot[ color=dgreen ,mark=triangle ] coordinates {
( 1.50, 0.08235000)
( 1.75, 0.05427000)
( 2.00, 0.03249000)
( 2.25, 0.01936000)
( 2.50, 0.01027000)
( 2.75, 0.00504000)
( 3.00, 0.00237000)
( 3.25, 0.00100600)
( 3.50, 0.00042000)
( 3.75, 0.00015800)
( 4.00, 0.00005900)
};

%--SCL_CRC(11)_list(64)_itrs(3)
\addplot[ color=dgreen ,mark=star ] coordinates {
( 1.50, 0.04103355)
( 1.75, 0.02472231)
( 2.00, 0.01340580)
( 2.25, 0.00683000)
( 2.50, 0.00331600)
( 2.75, 0.00144400)
( 3.00, 0.00059100)
( 3.25, 0.00020500)
( 3.50, 0.00008100)
( 3.75, 0.00003000)
( 4.00, 0.00000700)
};




%\legend{RPA floating (tanh),RPA floating (MinSum),SIPA floating,SIPA Quant($3{:}2$),SIPA Quant($3{:}3$),SIPA Quant($3{:}4$)}
		\end{groupplot}
		\node[below = 0.8cm of fer_queries c1r1.south] { (a) };
		\node[below = 0.8cm of fer_queries c2r1.south] {(b)};
		\node[below = 1.2cm of fer_queries c1r1.south] {\footnotesize $RM(6,3)$ and $Polar(64,42)$ };
		\node[below = 1.2cm of fer_queries c2r1.south] {\footnotesize $RM(7,2)$ and $Polar(128,29)$};		
		\path (top|-current bounding box.north) -- coordinate(legendpos) (bot|-current bounding box.north);
		\matrix[
		matrix of nodes,
		anchor=south,
		draw,
		inner sep=0.1em,
		draw,
		column 1/.style={anchor=base west},
    	column 2/.style={anchor=base west},
%    	column 3/.style={anchor=base west},
%    	column 4/.style={anchor=base west},
		]at(legendpos)
		{
			\ref{gp:quant32}& \footnotesize IPA (Q($3:2$)) &[3pt]
			\ref{gp:scl32}& \footnotesize SCL (L = $32$) \\			
			\ref{gp:scl16}& \footnotesize SCL (L = $16$)  &[3pt]
			\ref{gp:scl64}& \footnotesize SCL (L = $64$) \\
			};
	\end{tikzpicture}

==> results/iupa_cpa.tex <==
\begin{tikzpicture}[spy using outlines={magnification=3,circle,size=1.25cm, black,connect spies}]
		\begin{groupplot}[group style={group name=fer_queries, group size= 2 by 1, horizontal sep=10pt, vertical sep=5pt},
			footnotesize,
			height=.65\columnwidth,  width=.575\columnwidth,
			xlabel=Eb\slash No dB,%$\frac{E_b}{N_0}$ (dB),
			ymode=log,
			tick align=inside,
			grid=both, grid style={gray!30},
			/pgfplots/table/ignore chars={|},
			]


%-- RM(3,6) ------------------------------------------
			\nextgroupplot[ylabel= FER, ytick pos=left, y label style={at={(axis description cs:-0.20,.5)},anchor=south},ymin=1e-5, ymax = 1e-1,xmin=3.25, xmax=5.25, xtick={3,3.5,4,4.5,5}]

\coordinate (pl1) at (axis cs: 4.25,1e-3);
\coordinate (pl2) at (axis cs: 3.75,1e-4);
\spy on (pl1) in node[fill=white] at (pl2);

%%--IUPA_MinSum_itrs(3)
\addplot[ color=blue ,mark=square* ] coordinates {
( 3.25, 0.01872063)
( 3.50, 0.00981402)
( 3.75, 0.00572118)
( 4.00, 0.00269307)
( 4.25, 0.00122413)
( 4.50, 0.00059900)
( 4.75, 0.00024400)
( 5.00, 0.00010700)
( 5.25, 0.00002400)
( 5.50, 0.00000700)
};\label{gp:IUPA}

%--SIPA_floating_offset(0)_itrs(3)
\addplot[ color=black ,mark=diamond* ] coordinates {
( 3.25, 0.01849968)
( 3.50, 0.00973672)
( 3.75, 0.00571350)
( 4.00, 0.00264934)
( 4.25, 0.00120013)
( 4.50, 0.00058000)
( 4.75, 0.00025600)
( 5.00, 0.00010400)
( 5.25, 0.00002600)
( 5.50, 0.00000600)
};\label{gp:IPA}

%%--CPA_MinSum_itrs(3)
\addplot[ color=red ,mark=triangle* ] coordinates {
( 3.25, 0.01876736)
( 3.50, 0.00983275)
( 3.75, 0.00585329)
( 4.00, 0.00273787)
( 4.25, 0.00123858)
( 4.50, 0.00061300)
( 4.75, 0.00025600)
( 5.00, 0.00011700)
( 5.25, 0.00002900)
( 5.50, 0.00000800)
};\label{gp:CPA}

%--UDUIPA_MinSum_G(2)_L(4)_itrs(3)
\addplot[ color=Paired-3 ,mark=square ] coordinates {
( 3.25, 0.01847300)
( 3.50, 0.01022000)
( 3.75, 0.00543100)
( 4.00, 0.00273700)
( 4.25, 0.00120300)
( 4.50, 0.00059500)
( 4.75, 0.00024700)
( 5.00, 0.00010900)
( 5.25, 0.00002800)
( 5.50, 0.00000700)
};\label{gp:IUPAG2L4}

%--UDUIPA_MinSum_G(4)_L(4)_itrs(3)
\addplot[ color= Paired-7,mark=square ] coordinates {
( 3.25, 0.01854100)
( 3.50, 0.01020700)
( 3.75, 0.00543100)
( 4.00, 0.00274900)
( 4.25, 0.00120200)
( 4.50, 0.00059000)
( 4.75, 0.00025700)
( 5.00, 0.00010300)
( 5.25, 0.00002800)
( 5.50, 0.00000700)
};;\label{gp:IUPAG4L4}

			\coordinate (top) at (rel axis cs:0,1);
%-- RM(3,7) ------------------------------------------

\nextgroupplot[yticklabels=\empty,ymin=1e-5, ymax = 1e-1,xmin=2, xmax=4, xtick={2,2.5,3,3.5,4}]

\coordinate (bot) at (rel axis cs:1,0);

\coordinate (p211) at (axis cs: 3.25,1e-3);
\coordinate (p212) at (axis cs: 2.6,1e-4);
\spy on (p211) in node[fill=white] at (p212);


%--UIPA_MinSum_itrs(3)
\addplot[ color=blue ,mark=square* ] coordinates {
( 2.00, 0.05828865)
( 2.25, 0.03017502)
( 2.50, 0.01629036)
( 2.75, 0.00736000)
( 3.00, 0.00295000)
( 3.25, 0.00116000)
( 3.50, 0.00046000)
( 3.75, 0.00015900)
( 4.00, 0.00005100)
};


%--SIPA_floating_offset(0)_itrs(3)
\addplot[ color=black ,mark=diamond* ] coordinates {
( 2.00, 0.05568000)
( 2.25, 0.03020000)
( 2.50, 0.01570000)
( 2.75, 0.00724000)
( 3.00, 0.00287000)
( 3.25, 0.00113000)
( 3.50, 0.00045000)
( 3.75, 0.00015900)
( 4.00, 0.00005200)
};

%--CPA_MinSum_itrs(3)
\addplot[ color=red ,mark=triangle* ] coordinates {
( 2.00, 0.05415358)
( 2.25, 0.02888838)
( 2.50, 0.01527370)
( 2.75, 0.00694000)
( 3.00, 0.00286000)
( 3.25, 0.00111000)
( 3.50, 0.00045000)
( 3.75, 0.000158)
( 4.00, 0.0000500)
};

%--UDUIPA_MinSum_G(2)_L(4)_itrs(3)
\addplot[ color=Paired-3 ,mark=square ] coordinates {
( 2.00, 0.05670000)
( 2.25, 0.03069000)
( 2.50, 0.01589000)
( 2.75, 0.00733000)
( 3.00, 0.00306000)
( 3.25, 0.00118000)
( 3.50, 0.00046000)
( 3.75, 0.00017000)
( 4.00, 0.00006000)
};

%--UDUIPA_MinSum_G(4)_L(2)_itrs(3)
\addplot[ color=Paired-9 ,mark=square ] coordinates {
( 2.00, 0.05657000)
( 2.25, 0.03021000)
( 2.50, 0.01575000)
( 2.75, 0.00722000)
( 3.00, 0.00299000)
( 3.25, 0.00116000)
( 3.50, 0.00046000)
( 3.75, 0.00017000)
( 4.00, 0.00006000)
};\label{gp:IUPAG4L2}

%\legend{RPA floating (tanh),RPA floating (MinSum),SIPA floating,SIPA Quant($3{:}2$),SIPA Quant($3{:}3$),SIPA Quant($3{:}4$)}
		\end{groupplot}
		\node[below = 0.8cm of fer_queries c1r1.south] { (a) \footnotesize RM$(6,3)$ };
		\node[below = 0.8cm of fer_queries c2r1.south] {(b) \footnotesize RM$(7,3)$};
%		\node[below = 1.2cm of fer_queries c1r1.south] {\footnotesize $RM(6,3)$};
%		\node[below = 1.2cm of fer_queries c2r1.south] {\footnotesize $RM(7,3)$};
		\path (top|-current bounding box.north) -- coordinate(legendpos) (bot|-current bounding box.north);
		\matrix[
		matrix of nodes,
		anchor=south,
		draw,
		inner sep=0.1em,
		draw,
		column 1/.style={anchor=base west},
    	column 2/.style={anchor=base west},
    	column 3/.style={anchor=base west},
    	column 4/.style={anchor=base west},
		]at(legendpos)
		{
			\ref{gp:IPA}& \scriptsize IPA &[3pt]
			\ref{gp:CPA}& \scriptsize CPA  &[3pt]
			\ref{gp:IUPA}& \scriptsize IUPA \\
			\ref{gp:IUPAG2L4}& \scriptsize IUPA-ILP$(2,4)$&[3pt]
			\ref{gp:IUPAG4L4}& \scriptsize IUPA-ILP$(4,4)$ &[3pt]
			\ref{gp:IUPAG4L2}& \scriptsize IUPA-ILP$(4,2)$\\
			};
	\end{tikzpicture}


==> results/iupa_fixed.tex <==
\begin{tikzpicture}[spy using outlines={magnification=3,circle,size=1.25cm, black,connect spies}]
		\begin{groupplot}[group style={group name=fer_queries, group size= 2 by 1, horizontal sep=10pt, vertical sep=5pt},
			footnotesize,
			height=.65\columnwidth,  width=.575\columnwidth,
			xlabel=Eb\slash No dB,%$\frac{E_b}{N_0}$ (dB),
			ymode=log,
			tick align=inside,
			grid=both, grid style={gray!30},
			/pgfplots/table/ignore chars={|},
			]


%-- RM(3,6) ------------------------------------------
			\nextgroupplot[ylabel= FER, ytick pos=left, y label style={at={(axis description cs:-0.20,.5)},anchor=south},ymin=1e-5, ymax = 1e-1,xmin=3.25, xmax=5.25, xtick={2.5,3,3.5,4,4.5,5}]

\coordinate (pl1) at (axis cs: 4.25,1.4e-3);
\coordinate (pl2) at (axis cs: 3.75,1e-4);
\spy on (pl1) in node[fill=white] at (pl2);


%%--UDUIPA_MinSum_G(2)_L(4)_itrs(2)
\addplot[ color=black ,mark=square,mark options={scale=0.7} ] coordinates {
( 3.25, 0.01923400)
( 3.50, 0.01062000)
( 3.75, 0.00560700)
( 4.00, 0.00281800)
( 4.25, 0.00122500)
( 4.50, 0.00060400)
( 4.75, 0.00025000)
( 5.00, 0.00010900)
( 5.25, 0.00002900)
( 5.50, 0.00000700)
};

%--UDUIPAhw_MinSum_Q(5,2)_G(2)_L(4)_itrs(2)
\addplot[ color=red ,mark=square ] coordinates {
( 3.25, 0.02188500)
( 3.50, 0.01217700)
( 3.75, 0.00653800)
( 4.00, 0.00332600)
( 4.25, 0.00150900)
( 4.50, 0.00074700)
( 4.75, 0.00030500)
( 5.00, 0.00012700)
( 5.25, 0.00004300)
( 5.50, 0.00000900)
};\label{gp:IUPA32Full}

%--- CPA----
%%--CPA_MinSum_itrs(2) --> float
\addplot[ color=black ,mark=triangle ] coordinates {
( 3.25, 0.01952400)
( 3.50, 0.01075800)
( 3.75, 0.00572700)
( 4.00, 0.00293000)
( 4.25, 0.00127200)
( 4.50, 0.00062100)
( 4.75, 0.00025900)
( 5.00, 0.00011700)
( 5.25, 0.00002900)
( 5.50, 0.00000800)
};

%--CPAhw_MinSum_Q(5,2)_P(21)_TABit(10)_AccBit(14)_itrs(2)
\addplot[ color=red ,mark=triangle ] coordinates {
( 3.25, 0.02183600)
( 3.50, 0.01223800)
( 3.75, 0.00654000)
( 4.00, 0.00334100)
( 4.25, 0.00156100)
( 4.50, 0.00074600)
( 4.75, 0.00030800)
( 5.00, 0.00012600)
( 5.25, 0.00004100)
( 5.50, 0.00001100)
};

%--CPAhw_MinSum_Q(5,2)_P(21)_TABit(10)_AccBit(10)_itrs(2)
\addplot[ color=Paired-1 ,mark=triangle ] coordinates {
( 3.25, 0.02385800)
( 3.50, 0.01343500)
( 3.75, 0.00719800)
( 4.00, 0.00368600)
( 4.25, 0.00167900)
( 4.50, 0.00082100)
( 4.75, 0.00035300)
( 5.00, 0.00013800)
( 5.25, 0.00004500)
( 5.50, 0.00001300)
};\label{gp:CPA32add:fp_Acc:Sat}

%--CPAhw_MinSum_Q(5,2)_P(21)_TABit(5)_AccBit(5)_itrs(2)
\addplot[ color=dgreen ,mark=triangle ] coordinates {
( 3.25, 0.03251300)
( 3.50, 0.01890700)
( 3.75, 0.01054400)
( 4.00, 0.00556300)
( 4.25, 0.00270800)
( 4.50, 0.00137700)
( 4.75, 0.00061700)
( 5.00, 0.00024600)
( 5.25, 0.00009100)
( 5.50, 0.00003000)
};\label{gp:CPA32Sat}

			\coordinate (top) at (rel axis cs:-0.2,1);
%-- RM(3,7) ------------------------------------------

\nextgroupplot[yticklabels=\empty,ymin=1e-5, ymax = 1e-1,xmin=2, xmax=4, xtick={2,2.5,3,3.5,4}]

\coordinate (bot) at (rel axis cs:1,0);

\coordinate (p211) at (axis cs: 3.25,1.7e-3);
\coordinate (p212) at (axis cs: 2.6,1e-4);
%\spy on (p211) in node[fill=white] at (p212);
\spy [size=1.7cm] on (p211) in node[fill=white] at (p212);


%----- all iterations : 3 

%--UDUIPA_MinSum_G(2)_L(4)_itrs(3)
\addplot[ color=black ,mark=square,mark options={scale=0.7} ] coordinates {
( 2.00, 0.05670000)
( 2.25, 0.03069000)
( 2.50, 0.01589000)
( 2.75, 0.00733000)
( 3.00, 0.00306000)
( 3.25, 0.00118000)
( 3.50, 0.00046000)
( 3.75, 0.00017000)
( 4.00, 0.00006000)
};\label{gp:IUPAfloat}

%--IUPAhw_MinSum_Q(5,2)_G(2)_L(4)_itrs(3)
\addplot[ color=red ,mark=square ] coordinates {
( 2.00, 0.07066000)
( 2.25, 0.03888000)
( 2.50, 0.02053000)
( 2.75, 0.01011000)
( 3.00, 0.00406000)
( 3.25, 0.00162000)
( 3.50, 0.00064000)
( 3.75, 0.00023000)
( 4.00, 0.00008000)
};
%% ---- CPA --------------------------

%--CPA_MinSum_itrs(3) --> floating
\addplot[ color=black ,mark=triangle ] coordinates {
( 2.00, 0.05415358)
( 2.25, 0.02888838)
( 2.50, 0.01527370)
( 2.75, 0.00694000)
( 3.00, 0.00286000)
( 3.25, 0.00111000)
( 3.50, 0.00045000)
( 3.75, 0.000158)
( 4.00, 0.0000500)
};\label{gp:CPAfloat}


%--CPAhw_MinSum_Q(5,2)_P(21)_TABit(5)_AccBit(5)_itrs(3)
\addplot[ color=dgreen ,mark=triangle ] coordinates {
( 2.00, 0.14552000)
( 2.25, 0.09066000)
( 2.50, 0.05307000)
( 2.75, 0.02939000)
( 3.00, 0.01400000)
( 3.25, 0.00614000)
( 3.50, 0.00279000)
( 3.75, 0.00090000)
( 4.00, 0.00033000)
};

%--CPAhw_MinSum_Q(5,2)_P(21)_TABit(10)_AccBit(10)_itrs(3)
\addplot[ color=Paired-1 ,mark=triangle ] coordinates {
( 2.00, 0.09829000)
( 2.25, 0.05606000)
( 2.50, 0.03108000)
( 2.75, 0.01529000)
( 3.00, 0.00657000)
( 3.25, 0.00255000)
( 3.50, 0.00106000)
( 3.75, 0.00028000)
( 4.00, 0.00012000)
};

%%%%% -------- itr =2 
%--CPAhw_MinSum_Q(5,2)_P(21)_TABit(10)_AccBit(17)_itrs(2)
\addplot[ color=red ,mark=triangle ] coordinates {
( 2.00, 0.11285000)
( 2.25, 0.06476000)
( 2.50, 0.03548000)
( 2.75, 0.01776000)
( 3.00, 0.00726000)
( 3.25, 0.00284000)
( 3.50, 0.00105000)
( 3.75, 0.00036000)
( 4.00, 0.00012000)
};\label{gp:CPA32Full}


%%%%%% -----???? worse than itr2
%%--CPAhw_MinSum_Q(5,2)_P(21)_TABit(10)_AccBit(17)_itrs(3)
%\addplot[ color=red ,mark=triangle ] coordinates {
%( 2.00, 0.41715000)
%( 2.25, 0.30073000)
%( 2.50, 0.19734000)
%( 2.75, 0.12057000)
%( 3.00, 0.06455000)
%( 3.25, 0.03035000)
%( 3.50, 0.01308000)
%( 3.75, 0.00451000)
%( 4.00, 0.00173000)
%};



%\legend{RPA floating (tanh),RPA floating (MinSum),SIPA floating,SIPA Quant($3{:}2$),SIPA Quant($3{:}3$),SIPA Quant($3{:}4$)}
		\end{groupplot}
		\node[below = 0.8cm of fer_queries c1r1.south] { (a) \footnotesize RM$(6,3)$};
		\node[below = 0.8cm of fer_queries c2r1.south] {(b) \footnotesize RM$(7,3)$};
%		\node[below = 1.2cm of fer_queries c1r1.south] {\footnotesize $RM(6,3)$};
%		\node[below = 1.2cm of fer_queries c2r1.south] {\footnotesize $RM(7,3)$};		
		\path (top|-current bounding box.north) -- coordinate(legendpos) (bot|-current bounding box.north);
		\matrix[
		matrix of nodes,
		anchor=south,
		draw,
		inner sep=0.1em,
		draw,
		column 1/.style={anchor=base west},
    	column 2/.style={anchor=base west},
%    	column 3/.style={anchor=base west},
%    	column 4/.style={anchor=base west},
		]at(legendpos)
		{
			\ref{gp:IUPAfloat}  & \scriptsize	 IUPA: Floating-point &[3pt]
			\ref{gp:CPAfloat}& \scriptsize CPA: Floating-point \\
			\ref{gp:IUPA32Full}& \scriptsize IUPA: $Q(3:2$):FP &[3pt]	
			\ref{gp:CPA32Full}& \scriptsize CPA: $Q(3:2)$:(AT:FP,Acc:FP) \\
			\ref{gp:CPA32Sat}& \scriptsize CPA: $Q(3:2)$:(AT:Sat,Acc:Sat)  &[3pt]
			\ref{gp:CPA32add:fp_Acc:Sat}& \scriptsize CPA: $Q(3:2)$:(AT:FP,Acc:Sat) \\
			};
	\end{tikzpicture}

==> results/iupa_itr.tex <==
\begin{tikzpicture}[spy using outlines={magnification=3,circle,size=1.25cm, black,connect spies}]
		\begin{groupplot}[group style={group name=fer_queries, group size= 2 by 1, horizontal sep=10pt, vertical sep=5pt},
			footnotesize,
			height=.65\columnwidth,  width=.575\columnwidth,
			xlabel=Eb\slash No dB,%$\frac{E_b}{N_0}$ (dB),
			ymode=log,
			tick align=inside,
			grid=both, grid style={gray!30},
			/pgfplots/table/ignore chars={|},
			]


%-- RM(3,6) ------------------------------------------
\nextgroupplot[ylabel= FER, ytick pos=left, y label style={at={(axis description cs:-0.20,.5)},anchor=south},ymin=1e-5, ymax = 1e-1,xmin=3.25, xmax=5.25, xtick={3,3.5,4,4.5,5,5.5}]
			
\coordinate (pl1) at (axis cs: 4.25,1.2e-3);
\coordinate (pl2) at (axis cs: 3.75,1e-4);
\spy on (pl1) in node[fill=white] at (pl2);


%--UDUIPA_MinSum_G(2)_L(4)_itrs(1)
\addplot[ color=dgreen ,mark=square,mark options={scale=0.7} ] coordinates {
( 3.25, 0.06069700)
( 3.50, 0.03688200)
( 3.75, 0.02073300)
( 4.00, 0.01103700)
( 4.25, 0.00534900)
( 4.50, 0.00251100)
( 4.75, 0.00109200)
( 5.00, 0.00041900)
( 5.25, 0.00013300)
( 5.50, 0.00004000)
};
%
%%--UDUIPA_MinSum_G(2)_L(4)_itrs(2)
\addplot[ color=blue ,mark=square,mark options={scale=0.7} ] coordinates {
( 3.25, 0.01923400)
( 3.50, 0.01062000)
( 3.75, 0.00560700)
( 4.00, 0.00281800)
( 4.25, 0.00122500)
( 4.50, 0.00060400)
( 4.75, 0.00025000)
( 5.00, 0.00010900)
( 5.25, 0.00002900)
( 5.50, 0.00000700)
};
%
%%--UDUIPA_MinSum_G(2)_L(4)_itrs(3)
\addplot[ color=red ,mark=square,mark options={scale=0.7} ] coordinates {
( 3.25, 0.01847300)
( 3.50, 0.01022000)
( 3.75, 0.00543100)
( 4.00, 0.00273700)
( 4.25, 0.00120300)
( 4.50, 0.00059500)
( 4.75, 0.00024700)
( 5.00, 0.00010900)
( 5.25, 0.00002800)
( 5.50, 0.00000700)
};
%
%%% -------- CPA ------------------
%%--CPA_MinSum_itrs(1)
\addplot[ color=dgreen ,mark=triangle ] coordinates {
( 3.25, 0.05592900)
( 3.50, 0.03362900)
( 3.75, 0.01882800)
( 4.00, 0.00994700)
( 4.25, 0.00477000)
( 4.50, 0.00227300)
( 4.75, 0.00097100)
( 5.00, 0.00036800)
( 5.25, 0.00012700)
( 5.50, 0.00002900)
};
%
%%--CPA_MinSum_itrs(2)
\addplot[ color=blue ,mark=triangle ] coordinates {
( 3.25, 0.01952400)
( 3.50, 0.01075800)
( 3.75, 0.00572700)
( 4.00, 0.00293000)
( 4.25, 0.00127200)
( 4.50, 0.00062100)
( 4.75, 0.00025900)
( 5.00, 0.00011700)
( 5.25, 0.00002900)
( 5.50, 0.00000800)
};
%
%%%--CPA_MinSum_itrs(3)
\addplot[ color=red ,mark=triangle ] coordinates {
( 3.25, 0.01876736)
( 3.50, 0.00983275)
( 3.75, 0.00585329)
( 4.00, 0.00273787)
( 4.25, 0.00123858)
( 4.50, 0.00061300)
( 4.75, 0.00025600)
( 5.00, 0.00011700)
( 5.25, 0.00002900)
( 5.50, 0.00000800)
};

			\coordinate (top) at (rel axis cs:-0.2,1);
%-- RM(3,7) ------------------------------------------
\nextgroupplot[yticklabels=\empty,ymin=1e-5, ymax = 1e-1,xmin=2, xmax=4, xtick={2,2.5,3,3.5,4}]

\coordinate (bot) at (rel axis cs:1,0);

\coordinate (p211) at (axis cs: 3.25,1.4e-3);
\coordinate (p212) at (axis cs: 2.6,1e-4);
\spy on (p211) in node[fill=white] at (p212);


%--UDUIPA_MinSum_G(2)_L(4)_itrs(1)
\addplot[ color=dgreen ,mark=square,mark options={scale=0.7} ] coordinates {
( 2.00, 0.38640000)
( 2.25, 0.28198000)
( 2.50, 0.19013000)
( 2.75, 0.12054000)
( 3.00, 0.06769000)
( 3.25, 0.03497000)
( 3.50, 0.01631000)
( 3.75, 0.00652000)
( 4.00, 0.00274000)
};\label{gp:IUPAitr1}


%--UDUIPA_MinSum_G(2)_L(4)_itrs(2)
\addplot[ color=blue ,mark=square,mark options={scale=0.7} ] coordinates {
( 2.00, 0.07732000)
( 2.25, 0.04237000)
( 2.50, 0.02201000)
( 2.75, 0.01012000)
( 3.00, 0.00426000)
( 3.25, 0.00156000)
( 3.50, 0.00060000)
( 3.75, 0.00022000)
( 4.00, 0.00006000)
};\label{gp:IUPAitr2}


%--UDUIPA_MinSum_G(2)_L(4)_itrs(3)
\addplot[ color=red ,mark=square,mark options={scale=0.7} ] coordinates {
( 2.00, 0.05670000)
( 2.25, 0.03069000)
( 2.50, 0.01589000)
( 2.75, 0.00733000)
( 3.00, 0.00306000)
( 3.25, 0.00118000)
( 3.50, 0.00046000)
( 3.75, 0.00017000)
( 4.00, 0.00006000)
};\label{gp:IUPAitr3}

%--UDUIPA_MinSum_G(2)_L(4)_itrs(4)
\addplot[ color=black ,mark=square,mark options={scale=0.7} ] coordinates {
( 2.00, 0.05505000)
( 2.25, 0.03003000)
( 2.50, 0.01553000)
( 2.75, 0.00709000)
( 3.00, 0.00299000)
( 3.25, 0.00118000)
( 3.50, 0.00046000)
( 3.75, 0.00017000)
( 4.00, 0.00006000)
};\label{gp:IUPAitr4}


% ---------- CPA --------------------------------
%--CPA_MinSum_itrs(4)
\addplot[ color=black ,mark=triangle ] coordinates {
( 2.00, 0.05113000)
( 2.25, 0.02804000)
( 2.50, 0.01444000)
( 2.75, 0.00676000)
( 3.00, 0.00284000)
( 3.25, 0.00111000)
( 3.50, 0.00045000)
( 3.75, 0.00016000)
( 4.00, 0.00007000)
};\label{gp:CPAitr4}

%--CPA_MinSum_itrs(3)
\addplot[ color=red ,mark=triangle ] coordinates {
( 2.00, 0.05415358)
( 2.25, 0.02888838)
( 2.50, 0.01527370)
( 2.75, 0.00694000)
( 3.00, 0.00286000)
( 3.25, 0.00111000)
( 3.50, 0.00045000)
( 3.75, 0.000158)
( 4.00, 0.0000500)
};\label{gp:CPAitr3}

%--CPA_MinSum_itrs(2)
\addplot[ color=blue ,mark=triangle ] coordinates {
( 2.00, 0.07502000)
( 2.25, 0.04090000)
( 2.50, 0.02131000)
( 2.75, 0.01006000)
( 3.00, 0.00408000)
( 3.25, 0.00152000)
( 3.50, 0.00061000)
( 3.75, 0.00020000)
( 4.00, 0.00007000)
};\label{gp:CPAitr2}

%--CPA_MinSum_itrs(1)
\addplot[ color=dgreen ,mark=triangle ] coordinates {
( 2.00, 0.36713000)
( 2.25, 0.26475000)
( 2.50, 0.17592000)
( 2.75, 0.10963000)
( 3.00, 0.06123000)
( 3.25, 0.03099000)
( 3.50, 0.01418000)
( 3.75, 0.00558000)
( 4.00, 0.00224000)
};\label{gp:CPAitr1}

%\legend{RPA floating (tanh),RPA floating (MinSum),SIPA floating,SIPA Quant($3{:}2$),SIPA Quant($3{:}3$),SIPA Quant($3{:}4$)}
		\end{groupplot}
		\node[below = 0.8cm of fer_queries c1r1.south] { (a) \footnotesize RM$(6,3)$ };
		\node[below = 0.8cm of fer_queries c2r1.south] {(b) \footnotesize RM$(7,3)$};
%		\node[below = 1.2cm of fer_queries c1r1.south] {\footnotesize $RM(6,3)$ };
%		\node[below = 1.2cm of fer_queries c2r1.south] {\footnotesize $RM(7,3)$ };		
		\path (top|-current bounding box.north) -- coordinate(legendpos) (bot|-current bounding box.north);
		\matrix[
		matrix of nodes,
		anchor=south,
		draw,
		inner sep=0.1em,
		draw,
		column 1/.style={anchor=base west},
    	column 2/.style={anchor=base west},
    	column 3/.style={anchor=base west},
    	column 4/.style={anchor=base west},
		]at(legendpos)
		{
			\ref{gp:IUPAitr1}& \scriptsize IUPA: 1 Itr &[3pt]			
			\ref{gp:IUPAitr2}& \scriptsize IUPA: 2 Itr &[3pt]
			\ref{gp:IUPAitr3}& \scriptsize IUPA: 3 Itr &[3pt]
			\ref{gp:IUPAitr4}& \scriptsize IUPA: 4 Itr \\
			\ref{gp:CPAitr1}& \scriptsize CPA: 1 Itr &[3pt]
			\ref{gp:CPAitr2}& \scriptsize CPA: 2 Itr &[3pt]					
			\ref{gp:CPAitr3}& \scriptsize CPA: 3 Itr &[3pt]			
			\ref{gp:CPAitr4}& \scriptsize CPA: 4 Itr \\			
			};
	\end{tikzpicture}

==> results/paretorm37.tex <==
\begin{tikzpicture}[scale=0.9][t]
\begin{axis}[
    xlabel={Number of PUs},
    ylabel={Latency (cc)},
    y label style={
        yshift=-10pt, 
    },
    colorbar,
    colormap/jet,
    point meta min=0,
    point meta max=16,
    colorbar style={
        ylabel=Number of second-order decoders,
        xshift=-12pt,
        width=0.3cm
    },
    every colorbar/.append style={
        ylabel style={
            at={(2.6,0.5)},
            anchor=center,
        }
    },
    legend entries={IPA, IUPA (ILP output), IUPA (lower bound)},
    legend style={
    	at={(0.99,0.99)},
    	anchor=north east,
    	font=\footnotesize
    	},
    grid=both,
    ]
    
\addplot[scatter, only marks, scatter src=explicit, mark=diamond*, mark size=4] table[x=numProcessors, y=latency, meta=numGroups] {
numProcessors  latency numGroups
8				1040     1      
16				532      1       
32				276      1       
64    			148		 1       
128   			84		 2       
};
\addplot[scatter, only marks, scatter src=explicit, mark=square, mark size=2] table[x=numProcessors, y=latency, meta=numGroups] {
numProcessors  latency numGroups
60 				48 		 4
89 				32 		 4
44 				80 		 4
96 				32 		 8
68 				48 		 16
86 				40 		 16
92 				32 		 16
131 			24 		 16
153 			20 		 16
161 			16 		 16
164 			20 		 32
173 			16 		 32
};

\addplot[scatter, only marks, scatter src=explicit, mark= star, mark size=3] table[x=numProcessors, y=latency, meta=numGroups] {
numProcessors  latency numGroups
4      			693     1   
8      			352 	2  
16				176     4
32     			88		8 
64    			44		16
128   			22		32
};

\addplot[smooth, thin, blue] table[x=numProcessors, y=latency] {
numProcessors  latency
4      			693     1   
8      			352 	2  
16				176     4
32     			88		8 
64    			44		16
128   			22		32
};


\end{axis}
\end{tikzpicture}
